Key Point Agnostic Frequency-Selective Mesh-to-Grid Image Resampling using Spectral Weighting

Many applications in image processing require resampling of arbitrarily located samples onto regular grid positions. This is important in frame-rate up-conversion, super-resolution, and image warping among others. A state-of-the-art high quality model-based resampling technique is frequency-selective mesh-to-grid resampling which requires pre-estimation of key points. In this paper, we propose a new key point agnostic frequency-selective mesh-to-grid resampling that does not depend on pre-estimated key points. Hence, the number of data points that are included is reduced drastically and the run time decreases significantly. To compensate for the key points, a spectral weighting function is introduced that models the optical transfer function in order to favor low frequencies more than high ones. Thereby, resampling artefacts like ringing are supressed reliably and the resampling quality increases. On average, the new AFSMR is conceptually simpler and gains up to 1.2 dB in terms of PSNR compared to the original mesh-to-grid resampling while being approximately 14.5 times faster.

==> DatabaseNew.tex <==
\begin{tikzpicture}
\tkzInit[xmax=4, ymax=4]
\begin{scope}[dashed]
\tkzGrid
\end{scope}
%\draw[fill=black](0,0)circle(2pt);
%\draw[fill=black](0,1)circle(2pt);
%\draw[fill=black](0,2)circle(2pt);
%\draw[fill=black](0,3)circle(2pt);	
%\draw[fill=black](0,4)circle(2pt);	
%\draw[fill=black](1,0)circle(2pt);
%\draw[fill=black](1,1)circle(2pt);	
%\draw[fill=black](1,2)circle(2pt);
%\draw[fill=black](1,3)circle(2pt);	
%\draw[fill=black](1,4)circle(2pt);
%\draw[fill=black](2,0)circle(2pt);
%\draw[fill=black](2,1)circle(2pt);
%\draw[fill=black](2,2)circle(2pt);
%\draw[fill=black](2,3)circle(2pt);	
%\draw[fill=black](2,4)circle(2pt);	
%\draw[fill=black](3,0)circle(2pt);
%\draw[fill=black](3,1)circle(2pt);	
%\draw[fill=black](3,2)circle(2pt);
%\draw[fill=black](3,3)circle(2pt);	
%\draw[fill=black](3,4)circle(2pt);
%\draw[fill=black](4,0)circle(2pt);
%\draw[fill=black](4,1)circle(2pt);	
%\draw[fill=black](4,2)circle(2pt);
%\draw[fill=black](4,3)circle(2pt);	
%\draw[fill=black](4,4)circle(2pt);	
\draw[color=red](0.2, 0.3)circle(2pt);
\draw[color=red](0.3, 1.3)circle(2pt);
\draw[color=red](0.6, 0.9)circle(2pt);
\draw[color=red](0.5, 2.9)circle(2pt);
\draw[color=red](0.9, 3.2)circle(2pt);
\draw[color=red](0, 3.8)circle(2pt);
\draw[color=red](1.2, 3.8)circle(2pt);
\draw[color=red](1.7, 0.5)circle(2pt);
\draw[color=red](1.5, 2.1)circle(2pt);
\draw[color=red](1.1, 1.3)circle(2pt);
\draw[color=red](1.8, 2.7)circle(2pt);
\draw[color=red](2.6, 0.6)circle(2pt);
\draw[color=red](2.3, 1.4)circle(2pt);
\draw[color=red](2.4, 3.5)circle(2pt);
\draw[color=red](2.9, 2.8)circle(2pt);
\draw[color=red](2.2, 3.2)circle(2pt);
\draw[color=red](3.2, 0.3)circle(2pt);
\draw[color=red](3.7, 1.6)circle(2pt);
\draw[color=red](3.5, 3.4)circle(2pt);
\draw[color=red](3.6, 2.2)circle(2pt);
\draw[color=red](3.4, 3.1)circle(2pt);

\draw[fill=black](5.5, 2.5)circle(2pt);
	\draw[color=red](5.5, 1.5)circle(2pt);
	\node at (6, 2.5) {$\in \mathcal{G}$};
	\node at (6.1, 1.5) {$\in \mathcal{M}$};
\end{tikzpicture}

==> figures/Results_Rotation.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.26600,0.87400,0.8800}%
\definecolor{mycolor7}{rgb}{0.1, 0.2, 0.9}%
\definecolor{mycolor8}{rgb}{0, 0, 0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.993\fwidth,
height=0.577\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={at={(0.5,0.04)}, font=\color{white!15!black}},
xlabel={angle in deg},
ymin=10,
ymax=49,
ylabel style={at={(0.06,0.44)}, font=\color{white!15!black}},
ylabel={PSNR in dB},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
%legend style={at={(1.25,0.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [line width = 0.5mm, color=mycolor8]
  table[row sep=crcr]{%
10	47.8492883111677\\
12.5	47.6430659782357\\
15	47.4960625005617\\
17.5	47.3966313789534\\
20	47.310122206471\\
22.5	47.1950661632598\\
25	47.0562746456983\\
27.5	46.9472802889749\\
30	46.888832236862\\
32.5	46.8758527935947\\
35	46.8509866743365\\
37.5	46.8299042375579\\
40	46.7988189407448\\
};
\addlegendentry{\small AFSMR}

\addplot [line width = 0.5mm, color=mycolor1]
  table[row sep=crcr]{%
10	48.3432\\
12.5	47.7373\\
15	47.3122\\
17.5	46.9942\\
20	46.7443\\
22.5	46.3928\\
25	45.8287\\
27.5	45.2671\\
30	45.0926\\
32.5	44.9866\\
35	44.6365\\
37.5	43.9995\\
40	43.4626\\
};
\addlegendentry{\small FSMR w/o key points}

\addplot [line width = 0.5mm, dashed, color=mycolor2]
  table[row sep=crcr]{%
10	47.9789961217132\\
12.5	47.5761017755693\\
15	47.3054072893681\\
17.5	47.2063924915021\\
20	47.1804352694414\\
22.5	46.9867863604768\\
25	46.4612495561276\\
27.5	45.5760675324659\\
30	44.7595605097895\\
32.5	44.0769984653223\\
35	43.0221620458078\\
37.5	41.6635573279878\\
40	40.7331765413981\\
};
\addlegendentry{\small FSMR}

\addplot [line width = 0.5mm, color=mycolor3]
  table[row sep=crcr]{%
10	40.8609107814134\\
12.5	40.7314456291621\\
15	40.5497612499655\\
17.5	40.7871221893372\\
20	40.8859372763407\\
22.5	40.9185862726228\\
25	41.1153286029234\\
27.5	40.8237437748148\\
30	41.1704338034782\\
32.5	41.2628248045219\\
35	41.2464682671196\\
37.5	41.2990056551848\\
40	41.3031643956446\\
};
\addlegendentry{\small Lanczos}

\addplot [line width = 0.5mm, color=mycolor4, thick, dotted]
  table[row sep=crcr]{%
10	37.7750627975806\\
12.5	37.6708075390426\\
15	37.8696097295116\\
17.5	38.4754370465322\\
20	38.683295422381\\
22.5	38.2273344412627\\
25	38.386831791874\\
27.5	38.5910198308547\\
30	38.0809789338844\\
32.5	38.8686096406564\\
35	39.2424672415283\\
37.5	38.7375594948759\\
40	39.8330560499971\\
};
\addlegendentry{\small Cubic}

\addplot [line width = 0.5mm, dotted, color=mycolor5, mark=*, mark options={scale=0.5}]
  table[row sep=crcr]{%
10	37.6845001361114\\
12.5	37.7093633988922\\
15	37.7266673947317\\
17.5	37.7189932893028\\
20	37.7631371345804\\
22.5	37.7767420650498\\
25	37.7793538664171\\
27.5	37.7915172274412\\
30	37.7855425977216\\
32.5	37.8057306324447\\
35	37.8057747023064\\
37.5	37.8095872101185\\
40	37.802918160577\\
};
\addlegendentry{\small Linear}

\addplot [line width = 0.5mm, color=mycolor6]
  table[row sep=crcr]{%
10	28.9825392675252\\
12.5	28.9945985182451\\
15	28.9992663828348\\
17.5	29.006906655217\\
20	29.0266287939086\\
22.5	29.0891187868822\\
25	29.1443418350597\\
27.5	29.1939085895631\\
30	29.2352528742048\\
32.5	29.280465839503\\
35	29.335307453626\\
37.5	29.3763698766454\\
40	29.4064914191272\\
};
\addlegendentry{\small Kernel Reg.}

\addplot [dotted, thick, color=mycolor7]
  table[row sep=crcr]{%
10	12.3709976733013\\
12.5	12.4208979097332\\
15	12.1804751009791\\
17.5	12.0715316801138\\
20	12.0514776617806\\
22.5	12.1547294870146\\
25	12.4822471173758\\
27.5	12.5036659846251\\
30	12.3701874689316\\
32.5	12.1317758930068\\
35	12.0171856416077\\
37.5	12.3415578330382\\
40	12.8057007766079\\
};
\addlegendentry{\small MLS}

\end{axis}
\end{tikzpicture}%

==> figures/Results_RotationBose.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={angle in deg},
ymin=12,
ymax=12.9,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR in dB},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	12.3709976733013\\
12.5	12.4208979097332\\
15	12.1804751009791\\
17.5	12.0715316801138\\
20	12.0514776617806\\
22.5	12.1547294870146\\
25	12.4822471173758\\
27.5	12.5036659846251\\
30	12.3701874689316\\
32.5	12.1317758930068\\
35	12.0171856416077\\
37.5	12.3415578330382\\
40	12.8057007766079\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/Results_RotationKernel.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={angle in deg},
ymin=28.95,
ymax=29.45,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR in dB},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	28.9825392675252\\
12.5	28.9945985182451\\
15	28.9992663828348\\
17.5	29.006906655217\\
20	29.0266287939086\\
22.5	29.0891187868822\\
25	29.1443418350597\\
27.5	29.1939085895631\\
30	29.2352528742048\\
32.5	29.280465839503\\
35	29.335307453626\\
37.5	29.3763698766454\\
40	29.4064914191272\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualBose.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.702\fwidth,
height=0.702\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {Results_VisualBose-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualCub.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualCub-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualKern.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.702\fwidth,
height=0.702\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {Results_VisualKern-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualKernel.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.702\fwidth,
height=0.702\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {Results_VisualKernel-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualLanczos.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualLanczos-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualLin.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualLin-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualNew.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualNew-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualOld.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=255,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualOld-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/Results_VisualOrig.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.616\fwidth,
height=0.616\fwidth,
at={(-0\fwidth,0\fwidth)},
scale only axis,
axis on top,
xmin=0.5,
xmax=96.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=96.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=96.5, ymin=0.5, ymax=96.5] {figures/Results_VisualOrig-1.png};
\end{axis}
\end{tikzpicture}%

==> figures/flow_graph.tex <==
% Define block styles

\definecolor{colorflow}{rgb}{0.00000,0.44700,0.74100}%
\tikzstyle{decision} = [diamond, draw, fill=white!15, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=3em]
 \tikzstyle{blockk} = [rectangle, draw, fill=colorflow, 
    text width = 20em, text centered, rounded corners, minimum height=3em]
\tikzstyle{blockkk} = [rectangle, draw=white, fill=white!15, 
    text width = 20em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=white!20, node distance=5cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [blockkk] (init) {Original signal $f[m,n]$, $[m,n]\in \mathcal{M}$. \\ \textcolor{colorflow}{No key points at $[m,n]\in \mathcal{G_{\text{key}}}$ are estimated.}};
    \node [block, below of=init] (residual) {Calculate residual $r^{(\nu)}[m,n]$};
    \node [block, below of=residual] (expcoeff) {Compute and update estimated expansion coefficients $\hat{c}_{(k,l)}$ for every basis function};
    \node [block, below of=expcoeff] (energy) {Calculate energy decrease $\Delta E^{(\nu)}$};
    \node [block, below of=energy] (wf) {\textcolor{colorflow}{Spectral Weighting $w_f(k,l)$}};
    \node [block, below of = wf] (selection) {Selection of best fitting basis function};
    \node [decision, below of=selection, node distance = 3cm] (stop) {Stopping criterium met?};
    \node [block, below of= stop, node distance = 3cm] (grid) {Obtain signal on grid positions, i.e. final $g[m,n]$, $[m,n]\in \mathcal{G}$};
    
    % Create coordinates
    \coordinate[right of=residual] (a1);  %This is so the path doesn't intersect the diagram 
    \coordinate[right of=stop] (e1); 
    
    % Draw edges
    \path [line] (init) -- (residual);
    \path [line] (residual) -- (expcoeff);
    \path [line] (expcoeff) -- (energy);
    \path [line] (energy) -- (wf);
    \path [line] (wf) -- (selection);
    \path [line] (selection) -- (stop);
    \path [line] (stop) -| node [near start]{No}([xshift=3.0cm]e1) -- node[sloped, anchor=center, above, text width = 6cm]{Generated model $g^{(\nu)}[m,n]$}([xshift=3.0cm]a1) -- (residual);
    \path [line] (stop) -- node[near start]{Yes} (grid);
    
    
\end{tikzpicture}

==> figures/frequency_weighting.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.89\fwidth,
height=0.59\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=32,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={$l$},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={${w}_{f}$},
view={114.4}{16.6170519212518},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%xmajorgrids,
%ymajorgrids,
%zmajorgrids,
%legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=32]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0.86156715898255	0.86156715898255\\
1	2	0.790101962688362	0.790101962688362\\
1	3	0.716641756912895	0.716641756912895\\
1	4	0.647645024240165	0.647645024240165\\
1	5	0.584361590873395	0.584361590873395\\
1	6	0.526827032011426	0.526827032011426\\
1	7	0.474728911304371	0.474728911304371\\
1	8	0.427652797365434	0.427652797365434\\
1	9	0.385166316281263	0.385166316281263\\
1	10	0.346850968202781	0.346850968202781\\
1	11	0.312314391832456	0.312314391832456\\
1	12	0.281194518026138	0.281194518026138\\
1	13	0.253160132882516	0.253160132882516\\
1	14	0.227909807965703	0.227909807965703\\
1	15	0.205170106019926	0.205170106019926\\
1	16	0.184693504994727	0.184693504994727\\
1	17	0.166256262854516	0.166256262854516\\
1	18	0.149656335808602	0.149656335808602\\
1	19	0.134711405582734	0.134711405582734\\
1	20	0.121257040866972	0.121257040866972\\
1	21	0.10914500147617	0.10914500147617\\
1	22	0.0982416846849545	0.0982416846849545\\
1	23	0.0884267083156587	0.0884267083156587\\
1	24	0.0795916226579218	0.0795916226579218\\
1	25	0.0716387421732094	0.0716387421732094\\
1	26	0.0644800876080573	0.0644800876080573\\
1	27	0.0580364292681768	0.0580364292681768\\
1	28	0.0522364225904893	0.0522364225904893\\
1	29	0.0470158276706627	0.0470158276706627\\
1	30	0.0423168049865279	0.0423168049865279\\
1	31	0.038087280158596	0.038087280158596\\
1	32	0.0342803711813008	0.0342803711813008\\
2	1	0.790101962688362	0.790101962688362\\
2	2	0.742297969437263	0.742297969437263\\
2	3	0.683941602399278	0.683941602399278\\
2	4	0.624261111444001	0.624261111444001\\
2	5	0.567006936874836	0.567006936874836\\
2	6	0.513575407751201	0.513575407751201\\
2	7	0.464387413620104	0.464387413620104\\
2	8	0.419444077423044	0.419444077423044\\
2	9	0.378561794394356	0.378561794394356\\
2	10	0.341478468888085	0.341478468888085\\
2	11	0.307904263913405	0.307904263913405\\
2	12	0.277546721657968	0.277546721657968\\
2	13	0.250123315902634	0.250123315902634\\
2	14	0.225367539228233	0.225367539228233\\
2	15	0.203031545257605	0.203031545257605\\
2	16	0.182886915094481	0.182886915094481\\
2	17	0.164724396685886	0.164724396685886\\
2	18	0.148353091197678	0.148353091197678\\
2	19	0.133599357730342	0.133599357730342\\
2	20	0.120305594143207	0.120305594143207\\
2	21	0.108328986292669	0.108328986292669\\
2	22	0.0975402793456767	0.0975402793456767\\
2	23	0.0878226015865954	0.0878226015865954\\
2	24	0.079070356967952	0.079070356967952\\
2	25	0.0711881939561208	0.0711881939561208\\
2	26	0.064090052881093	0.064090052881093\\
2	27	0.0576982907512293	0.0576982907512293\\
2	28	0.0519428805669636	0.0519428805669636\\
2	29	0.0467606810811456	0.0467606810811456\\
2	30	0.0420947724042278	0.0420947724042278\\
2	31	0.0378938526451287	0.0378938526451287\\
2	32	0.0341116907872374	0.0341116907872374\\
3	1	0.716641756912895	0.716641756912895\\
3	2	0.683941602399278	0.683941602399278\\
3	3	0.639539552646579	0.639539552646579\\
3	4	0.59049	0.59049\\
3	5	0.540991290899958	0.540991290899958\\
3	6	0.493229929381923	0.493229929381923\\
3	7	0.448251069046178	0.448251069046178\\
3	8	0.406488093628893	0.406488093628893\\
3	9	0.368049582518077	0.368049582518077\\
3	10	0.33287238941923	0.33287238941923\\
3	11	0.300804505902899	0.300804505902899\\
3	12	0.271650869690041	0.271650869690041\\
3	13	0.245199134296015	0.245199134296015\\
3	14	0.22123428843843	0.22123428843843\\
3	15	0.199546901328453	0.199546901328453\\
3	16	0.179937640046029	0.179937640046029\\
3	17	0.162219568899908	0.162219568899908\\
3	18	0.146219115615569	0.146219115615569\\
3	19	0.13177623508369	0.13177623508369\\
3	20	0.118744095232638	0.118744095232638\\
3	21	0.106988486541164	0.106988486541164\\
3	22	0.0963870816305682	0.0963870816305682\\
3	23	0.0868286246754445	0.0868286246754445\\
3	24	0.0782121008416894	0.0782121008416894\\
3	25	0.0704459170334049	0.0704459170334049\\
3	26	0.0634471129729832	0.0634471129729832\\
3	27	0.0571406136455478	0.0571406136455478\\
3	28	0.0514585289112744	0.0514585289112744\\
3	29	0.0463395026768538	0.0463395026768538\\
3	30	0.0417281118087822	0.0417281118087822\\
3	31	0.0375743135668633	0.0375743135668633\\
3	32	0.0338329394721536	0.0338329394721536\\
4	1	0.647645024240165	0.647645024240165\\
4	2	0.624261111444001	0.624261111444001\\
4	3	0.59049	0.59049\\
4	4	0.551006275430684	0.551006275430684\\
4	5	0.509341547136431	0.509341547136431\\
4	6	0.467776115492492	0.467776115492492\\
4	7	0.427652797365434	0.427652797365434\\
4	8	0.389701935261299	0.389701935261299\\
4	9	0.354275387801446	0.354275387801446\\
4	10	0.321496866464185	0.321496866464185\\
4	11	0.291354885158708	0.291354885158708\\
4	12	0.263759699446812	0.263759699446812\\
4	13	0.238578246114983	0.238578246114983\\
4	14	0.215655669928769	0.215655669928769\\
4	15	0.194828605872466	0.194828605872466\\
4	16	0.175933334085269	0.175933334085269\\
4	17	0.15881070812455	0.15881070812455\\
4	18	0.143309032175075	0.143309032175075\\
4	19	0.129285625513272	0.129285625513272\\
4	20	0.116607544714151	0.116607544714151\\
4	21	0.105151767381868	0.105151767381868\\
4	22	0.0948050357360561	0.0948050357360561\\
4	23	0.0854634906599051	0.0854634906599051\\
4	24	0.0770321827030855	0.0770321827030855\\
4	25	0.069424517436894	0.069424517436894\\
4	26	0.0625616731581291	0.0625616731581291\\
4	27	0.0563720158843058	0.0563720158843058\\
4	28	0.0507905277377893	0.0507905277377893\\
4	29	0.0457582587950375	0.0457582587950375\\
4	30	0.0412218083696909	0.0412218083696909\\
4	31	0.0371328388997761	0.0371328388997761\\
4	32	0.0334476237127759	0.0334476237127759\\
5	1	0.584361590873395	0.584361590873395\\
5	2	0.567006936874836	0.567006936874836\\
5	3	0.540991290899958	0.540991290899958\\
5	4	0.509341547136431	0.509341547136431\\
5	5	0.474728911304371	0.474728911304371\\
5	6	0.43915979550331	0.43915979550331\\
5	7	0.403997969916828	0.403997969916828\\
5	8	0.37010478276301	0.37010478276301\\
5	9	0.337985291514033	0.337985291514033\\
5	10	0.307904263913405	0.307904263913405\\
5	11	0.279969123671499	0.279969123671499\\
5	12	0.2541865828329	0.2541865828329\\
5	13	0.230500517560416	0.230500517560416\\
5	14	0.208817070922867	0.208817070922867\\
5	15	0.189021214414381	0.189021214414381\\
5	16	0.170987627626814	0.170987627626814\\
5	17	0.154587794610188	0.154587794610188\\
5	18	0.139694572304816	0.139694572304816\\
5	19	0.126185063356261	0.126185063356261\\
5	20	0.113942348418307	0.113942348418307\\
5	21	0.102856450873198	0.102856450873198\\
5	22	0.0928247863803421	0.0928247863803421\\
5	23	0.0837522692648622	0.0837522692648622\\
5	24	0.0755511936333144	0.0755511936333144\\
5	25	0.0681409703370018	0.0681409703370018\\
5	26	0.0614477757118129	0.0614477757118129\\
5	27	0.0554041506274161	0.0554041506274161\\
5	28	0.0499485762835165	0.0499485762835165\\
5	29	0.0450250447340891	0.0450250447340891\\
5	30	0.0405826361828284	0.0405826361828284\\
5	31	0.0365751109135679	0.0365751109135679\\
5	32	0.0329605207759236	0.0329605207759236\\
6	1	0.526827032011426	0.526827032011426\\
6	2	0.513575407751201	0.513575407751201\\
6	3	0.493229929381923	0.493229929381923\\
6	4	0.467776115492492	0.467776115492492\\
6	5	0.43915979550331	0.43915979550331\\
6	6	0.409010839399386	0.409010839399386\\
6	7	0.378561794394356	0.378561794394356\\
6	8	0.3486784401	0.3486784401\\
6	9	0.319931545994045	0.319931545994045\\
6	10	0.292671576829603	0.292671576829603\\
6	11	0.267091634980018	0.267091634980018\\
6	12	0.243275763238097	0.243275763238097\\
6	13	0.22123428843843	0.22123428843843\\
6	14	0.200929020901041	0.200929020901041\\
6	15	0.182290953468716	0.182290953468716\\
6	16	0.165232570262052	0.165232570262052\\
6	17	0.149656335808602	0.149656335808602\\
6	18	0.135460495191731	0.135460495191731\\
6	19	0.122542986256288	0.122542986256288\\
6	20	0.110804027637668	0.110804027637668\\
6	21	0.100147778790732	0.100147778790732\\
6	22	0.0904833507714873	0.0904833507714873\\
6	23	0.0817253644102161	0.0817253644102161\\
6	24	0.0737941950033557	0.0737941950033557\\
6	25	0.0666160022298732	0.0666160022298732\\
6	26	0.0601226154595152	0.0601226154595152\\
6	27	0.0542513243731149	0.0542513243731149\\
6	28	0.0489446103808582	0.0489446103808582\\
6	29	0.0441498439882748	0.0441498439882748\\
6	30	0.0398189658297872	0.0398189658297872\\
6	31	0.0359081637327738	0.0359081637327738\\
6	32	0.0323775543053342	0.0323775543053342\\
7	1	0.474728911304371	0.474728911304371\\
7	2	0.464387413620104	0.464387413620104\\
7	3	0.448251069046178	0.448251069046178\\
7	4	0.427652797365434	0.427652797365434\\
7	5	0.403997969916828	0.403997969916828\\
7	6	0.378561794394356	0.378561794394356\\
7	7	0.352390306894397	0.352390306894397\\
7	8	0.326280563225724	0.326280563225724\\
7	9	0.300804505902899	0.300804505902899\\
7	10	0.276349476765824	0.276349476765824\\
7	11	0.253160132882516	0.253160132882516\\
7	12	0.231375103103632	0.231375103103632\\
7	13	0.211056507939128	0.211056507939128\\
7	14	0.19221265800893	0.19221265800893\\
7	15	0.17481502597577	0.17481502597577\\
7	16	0.15881070812455	0.15881070812455\\
7	17	0.144131455219085	0.144131455219085\\
7	18	0.130700145512771	0.130700145512771\\
7	19	0.118435373025938	0.118435373025938\\
7	20	0.107254656981971	0.107254656981971\\
7	21	0.0970766472664928	0.0970766472664928\\
7	22	0.0878226015865954	0.0878226015865954\\
7	23	0.0794173363126723	0.0794173363126723\\
7	24	0.0717897987691853	0.0717897987691853\\
7	25	0.0648733690398828	0.0648733690398828\\
7	26	0.0586059703249606	0.0586059703249606\\
7	27	0.0529300456548907	0.0529300456548907\\
7	28	0.0477924432117318	0.0477924432117318\\
7	29	0.0431442410918268	0.0431442410918268\\
7	30	0.0389405339454295	0.0389405339454295\\
7	31	0.0351401977385076	0.0351401977385076\\
7	32	0.0317056443118783	0.0317056443118783\\
8	1	0.427652797365434	0.427652797365434\\
8	2	0.419444077423044	0.419444077423044\\
8	3	0.406488093628893	0.406488093628893\\
8	4	0.389701935261299	0.389701935261299\\
8	5	0.37010478276301	0.37010478276301\\
8	6	0.3486784401	0.3486784401\\
8	7	0.326280563225724	0.326280563225724\\
8	8	0.303607915563995	0.303607915563995\\
8	9	0.281194518026138	0.281194518026138\\
8	10	0.259428811639333	0.259428811639333\\
8	11	0.238578246114983	0.238578246114983\\
8	12	0.218814494225246	0.218814494225246\\
8	13	0.200236027140784	0.200236027140784\\
8	14	0.182886915094481	0.182886915094481\\
8	15	0.166771816996666	0.166771816996666\\
8	16	0.151867598346402	0.151867598346402\\
8	17	0.138132160379948	0.138132160379948\\
8	18	0.125511050401865	0.125511050401865\\
8	19	0.113942348418307	0.113942348418307\\
8	20	0.10336023514629	0.10336023514629\\
8	21	0.0936975617004423	0.0936975617004423\\
8	22	0.0848876691058442	0.0848876691058442\\
8	23	0.0768656474870705	0.0768656474870705\\
8	24	0.0695691790522728	0.0695691790522728\\
8	25	0.0629390737413413	0.0629390737413413\\
8	26	0.0569195795193013	0.0569195795193013\\
8	27	0.0514585289112744	0.0514585289112744\\
8	28	0.0465073679724263	0.0465073679724263\\
8	29	0.0420211022665695	0.0420211022665695\\
8	30	0.0379581856662088	0.0379581856662088\\
8	31	0.0342803711813008	0.0342803711813008\\
8	32	0.0309525380423587	0.0309525380423587\\
9	1	0.385166316281263	0.385166316281263\\
9	2	0.378561794394356	0.378561794394356\\
9	3	0.368049582518077	0.368049582518077\\
9	4	0.354275387801446	0.354275387801446\\
9	5	0.337985291514033	0.337985291514033\\
9	6	0.319931545994045	0.319931545994045\\
9	7	0.300804505902899	0.300804505902899\\
9	8	0.281194518026138	0.281194518026138\\
9	9	0.261578609257085	0.261578609257085\\
9	10	0.242323718476652	0.242323718476652\\
9	11	0.223698910112341	0.223698910112341\\
9	12	0.205891132094649	0.205891132094649\\
9	13	0.189021214414381	0.189021214414381\\
9	14	0.173158406492936	0.173158406492936\\
9	15	0.158332774158774	0.158332774158774\\
9	16	0.144545352643058	0.144545352643058\\
9	17	0.13177623508369	0.13177623508369\\
9	18	0.11999088752226	0.11999088752226\\
9	19	0.10914500147617	0.10914500147617\\
9	20	0.0991881719084412	0.0991881719084412\\
9	21	0.0900666484212936	0.0900666484212936\\
9	22	0.0817253644102161	0.0817253644102161\\
9	23	0.0741094090274806	0.0741094090274806\\
9	24	0.0671650724912235	0.0671650724912235\\
9	25	0.060840566956294	0.060840566956294\\
9	26	0.0550865023720935	0.0550865023720935\\
9	27	0.0498561787030086	0.0498561787030086\\
9	28	0.0451057417402558	0.0451057417402558\\
9	29	0.0407942387211816	0.0407942387211816\\
9	30	0.0368836014370249	0.0368836014370249\\
9	31	0.0333385779146522	0.0333385779146522\\
9	32	0.0301266286710002	0.0301266286710002\\
10	1	0.346850968202781	0.346850968202781\\
10	2	0.341478468888085	0.341478468888085\\
10	3	0.33287238941923	0.33287238941923\\
10	4	0.321496866464185	0.321496866464185\\
10	5	0.307904263913405	0.307904263913405\\
10	6	0.292671576829603	0.292671576829603\\
10	7	0.276349476765824	0.276349476765824\\
10	8	0.259428811639333	0.259428811639333\\
10	9	0.242323718476652	0.242323718476652\\
10	10	0.225367539228233	0.225367539228233\\
10	11	0.208817070922867	0.208817070922867\\
10	12	0.192861325986509	0.192861325986509\\
10	13	0.177632061110602	0.177632061110602\\
10	14	0.163214359696918	0.163214359696918\\
10	15	0.149656335808602	0.149656335808602\\
10	16	0.136977550224055	0.136977550224055\\
10	17	0.125176043163163	0.125176043163163\\
10	18	0.114234057279826	0.114234057279826\\
10	19	0.104122602125329	0.104122602125329\\
10	20	0.0948050357360561	0.0948050357360561\\
10	21	0.0862398351175479	0.0862398351175479\\
10	22	0.0783827102093873	0.0783827102093873\\
10	23	0.0711881939561208	0.0711881939561208\\
10	24	0.0646108188922668	0.0646108188922668\\
10	25	0.0586059703249606	0.0586059703249606\\
10	26	0.0531304885956195	0.0531304885956195\\
10	27	0.0481430781565144	0.0481430781565144\\
10	28	0.0436045691088058	0.0436045691088058\\
10	29	0.0394780670794577	0.0394780670794577\\
10	30	0.0357290194986873	0.0357290194986873\\
10	31	0.0323252201305416	0.0323252201305416\\
10	32	0.029236768801446	0.029236768801446\\
11	1	0.312314391832456	0.312314391832456\\
11	2	0.307904263913405	0.307904263913405\\
11	3	0.300804505902899	0.300804505902899\\
11	4	0.291354885158708	0.291354885158708\\
11	5	0.279969123671499	0.279969123671499\\
11	6	0.267091634980018	0.267091634980018\\
11	7	0.253160132882516	0.253160132882516\\
11	8	0.238578246114983	0.238578246114983\\
11	9	0.223698910112341	0.223698910112341\\
11	10	0.208817070922867	0.208817070922867\\
11	11	0.194169270499757	0.194169270499757\\
11	12	0.179937640046029	0.179937640046029\\
11	13	0.166256262854516	0.166256262854516\\
11	14	0.153218442150198	0.153218442150198\\
11	15	0.140883935672463	0.140883935672463\\
11	16	0.129285625513272	0.129285625513272\\
11	17	0.118435373025938	0.118435373025938\\
11	18	0.108328986292669	0.108328986292669\\
11	19	0.0989503299483444	0.0989503299483444\\
11	20	0.0902746591863843	0.0902746591863843\\
11	21	0.0822712805504126	0.0822712805504126\\
11	22	0.0749056448077981	0.0749056448077981\\
11	23	0.0681409703370018	0.0681409703370018\\
11	24	0.0619394842676072	0.0619394842676072\\
11	25	0.0562633561197404	0.0562633561197404\\
11	26	0.0510753865359353	0.0510753865359353\\
11	27	0.0463395026768538	0.0463395026768538\\
11	28	0.0420211022665695	0.0420211022665695\\
11	29	0.038087280158596	0.038087280158596\\
11	30	0.0345069645499742	0.0345069645499742\\
11	31	0.0312509844383329	0.0312509844383329\\
11	32	0.0282920854208918	0.0282920854208918\\
12	1	0.281194518026138	0.281194518026138\\
12	2	0.277546721657968	0.277546721657968\\
12	3	0.271650869690041	0.271650869690041\\
12	4	0.263759699446812	0.263759699446812\\
12	5	0.2541865828329	0.2541865828329\\
12	6	0.243275763238097	0.243275763238097\\
12	7	0.231375103103632	0.231375103103632\\
12	8	0.218814494225246	0.218814494225246\\
12	9	0.205891132094649	0.205891132094649\\
12	10	0.192861325986509	0.192861325986509\\
12	11	0.179937640046029	0.179937640046029\\
12	12	0.16728986674619	0.16728986674619\\
12	13	0.155048422993323	0.155048422993323\\
12	14	0.143309032175075	0.143309032175075\\
12	15	0.132137872292144	0.132137872292144\\
12	16	0.121576654590569	0.121576654590569\\
12	17	0.111647319417613	0.111647319417613\\
12	18	0.10235619412214	0.10235619412214\\
12	19	0.0936975617004423	0.0936975617004423\\
12	20	0.0856566518839265	0.0856566518839265\\
12	21	0.0782121008416894	0.0782121008416894\\
12	22	0.0713379414762991	0.0713379414762991\\
12	23	0.06500519059797	0.06500519059797\\
12	24	0.0591830969790786	0.0591830969790786\\
12	25	0.0538401086102499	0.0538401086102499\\
12	26	0.0489446103808582	0.0489446103808582\\
12	27	0.0444654760544875	0.0444654760544875\\
12	28	0.0403724714402511	0.0403724714402511\\
12	29	0.0366365393824404	0.0366365393824404\\
12	30	0.0332299917165335	0.0332299917165335\\
12	31	0.0301266286710002	0.0301266286710002\\
12	32	0.0273018022754039	0.0273018022754039\\
13	1	0.253160132882516	0.253160132882516\\
13	2	0.250123315902634	0.250123315902634\\
13	3	0.245199134296015	0.245199134296015\\
13	4	0.238578246114983	0.238578246114983\\
13	5	0.230500517560416	0.230500517560416\\
13	6	0.22123428843843	0.22123428843843\\
13	7	0.211056507939128	0.211056507939128\\
13	8	0.200236027140784	0.200236027140784\\
13	9	0.189021214414381	0.189021214414381\\
13	10	0.177632061110602	0.177632061110602\\
13	11	0.166256262854516	0.166256262854516\\
13	12	0.155048422993323	0.155048422993323\\
13	13	0.144131455219085	0.144131455219085\\
13	14	0.133599357730342	0.133599357730342\\
13	15	0.123520700470183	0.123520700470183\\
13	16	0.113942348418307	0.113942348418307\\
13	17	0.104893104402847	0.104893104402847\\
13	18	0.0963870816305682	0.0963870816305682\\
13	19	0.0884267083156587	0.0884267083156587\\
13	20	0.0810053292981181	0.0810053292981181\\
13	21	0.0741094090274806	0.0741094090274806\\
13	22	0.0677203631260929	0.0677203631260929\\
13	23	0.0618160572233766	0.0618160572233766\\
13	24	0.0563720158843058	0.0563720158843058\\
13	25	0.0513623841154298	0.0513623841154298\\
13	26	0.0467606810811456	0.0467606810811456\\
13	27	0.0425403815836158	0.0425403815836158\\
13	28	0.0386753563533187	0.0386753563533187\\
13	29	0.0351401977385076	0.0351401977385076\\
13	30	0.0319104532308159	0.0319104532308159\\
13	31	0.0289627855444908	0.0289627855444908\\
13	32	0.0262750747185964	0.0262750747185964\\
14	1	0.227909807965703	0.227909807965703\\
14	2	0.225367539228233	0.225367539228233\\
14	3	0.22123428843843	0.22123428843843\\
14	4	0.215655669928769	0.215655669928769\\
14	5	0.208817070922867	0.208817070922867\\
14	6	0.200929020901041	0.200929020901041\\
14	7	0.19221265800893	0.19221265800893\\
14	8	0.182886915094481	0.182886915094481\\
14	9	0.173158406492936	0.173158406492936\\
14	10	0.163214359696918	0.163214359696918\\
14	11	0.153218442150198	0.153218442150198\\
14	12	0.143309032175075	0.143309032175075\\
14	13	0.133599357730342	0.133599357730342\\
14	14	0.124178928393127	0.124178928393127\\
14	15	0.115115761134809	0.115115761134809\\
14	16	0.106459005938896	0.106459005938896\\
14	17	0.0982416846849545	0.0982416846849545\\
14	18	0.0904833507714873	0.0904833507714873\\
14	19	0.0831925518251809	0.0831925518251809\\
14	20	0.0763690333087448	0.0763690333087448\\
14	21	0.0700056594233879	0.0700056594233879\\
14	22	0.064090052881093	0.064090052881093\\
14	23	0.0586059703249606	0.0586059703249606\\
14	24	0.0535344383362166	0.0535344383362166\\
14	25	0.048854678392064	0.048854678392064\\
14	26	0.0445448495434593	0.0445448495434593\\
14	27	0.0405826361828284	0.0405826361828284\\
14	28	0.0369457058988577	0.0369457058988577\\
14	29	0.0336120596134782	0.0336120596134782\\
14	30	0.0305602933069092	0.0305602933069092\\
14	31	0.0277697878626315	0.0277697878626315\\
14	32	0.0252208410150209	0.0252208410150209\\
15	1	0.205170106019926	0.205170106019926\\
15	2	0.203031545257605	0.203031545257605\\
15	3	0.199546901328453	0.199546901328453\\
15	4	0.194828605872466	0.194828605872466\\
15	5	0.189021214414381	0.189021214414381\\
15	6	0.182290953468716	0.182290953468716\\
15	7	0.17481502597577	0.17481502597577\\
15	8	0.166771816996666	0.166771816996666\\
15	9	0.158332774158774	0.158332774158774\\
15	10	0.149656335808602	0.149656335808602\\
15	11	0.140883935672463	0.140883935672463\\
15	12	0.132137872292144	0.132137872292144\\
15	13	0.123520700470183	0.123520700470183\\
15	14	0.115115761134809	0.115115761134809\\
15	15	0.106988486541164	0.106988486541164\\
15	16	0.0991881719084412	0.0991881719084412\\
15	17	0.0917499712384308	0.0917499712384308\\
15	18	0.0846969404807322	0.0846969404807322\\
15	19	0.0780420081079775	0.0780420081079775\\
15	20	0.0717897987691853	0.0717897987691853\\
15	21	0.0659382699788298	0.0659382699788298\\
15	22	0.0604801461536169	0.0604801461536169\\
15	23	0.0554041506274161	0.0554041506274161\\
15	24	0.0506960464690831	0.0506960464690831\\
15	25	0.0463395026768538	0.0463395026768538\\
15	26	0.0423168049865279	0.0423168049865279\\
15	27	0.0386094311505526	0.0386094311505526\\
15	28	0.0351985098856158	0.0351985098856158\\
15	29	0.0320651812876358	0.0320651812876358\\
15	30	0.0291908747435945	0.0291908747435945\\
15	31	0.0265575184714312	0.0265575184714312\\
15	32	0.0241476929438458	0.0241476929438458\\
16	1	0.184693504994727	0.184693504994727\\
16	2	0.182886915094481	0.182886915094481\\
16	3	0.179937640046029	0.179937640046029\\
16	4	0.175933334085269	0.175933334085269\\
16	5	0.170987627626814	0.170987627626814\\
16	6	0.165232570262052	0.165232570262052\\
16	7	0.15881070812455	0.15881070812455\\
16	8	0.151867598346402	0.151867598346402\\
16	9	0.144545352643058	0.144545352643058\\
16	10	0.136977550224055	0.136977550224055\\
16	11	0.129285625513272	0.129285625513272\\
16	12	0.121576654590569	0.121576654590569\\
16	13	0.113942348418307	0.113942348418307\\
16	14	0.106459005938896	0.106459005938896\\
16	15	0.0991881719084412	0.0991881719084412\\
16	16	0.0921777663931138	0.0921777663931138\\
16	17	0.0854634906599051	0.0854634906599051\\
16	18	0.079070356967952	0.079070356967952\\
16	19	0.0730142306570896	0.0730142306570896\\
16	20	0.0673033083085965	0.0673033083085965\\
16	21	0.0619394842676072	0.0619394842676072\\
16	22	0.0569195795193013	0.0569195795193013\\
16	23	0.0522364225904893	0.0522364225904893\\
16	24	0.04787978288305	0.04787978288305\\
16	25	0.0438371637377963	0.0438371637377963\\
16	26	0.0400944665651246	0.0400944665651246\\
16	27	0.0366365393824404	0.0366365393824404\\
16	28	0.0334476237127759	0.0334476237127759\\
16	29	0.030511713510665	0.030511713510665\\
16	30	0.0278128389443694	0.0278128389443694\\
16	31	0.0253352867274697	0.0253352867274697\\
16	32	0.0230637674275041	0.0230637674275041\\
17	1	0.166256262854516	0.166256262854516\\
17	2	0.164724396685886	0.164724396685886\\
17	3	0.162219568899908	0.162219568899908\\
17	4	0.15881070812455	0.15881070812455\\
17	5	0.154587794610188	0.154587794610188\\
17	6	0.149656335808602	0.149656335808602\\
17	7	0.144131455219085	0.144131455219085\\
17	8	0.138132160379948	0.138132160379948\\
17	9	0.13177623508369	0.13177623508369\\
17	10	0.125176043163163	0.125176043163163\\
17	11	0.118435373025938	0.118435373025938\\
17	12	0.111647319417613	0.111647319417613\\
17	13	0.104893104402847	0.104893104402847\\
17	14	0.0982416846849545	0.0982416846849545\\
17	15	0.0917499712384308	0.0917499712384308\\
17	16	0.0854634906599051	0.0854634906599051\\
17	17	0.0794173363126723	0.0794173363126723\\
17	18	0.0736372834424981	0.0736372834424981\\
17	19	0.0681409703370018	0.0681409703370018\\
17	20	0.0629390737413413	0.0629390737413413\\
17	21	0.0580364292681768	0.0580364292681768\\
17	22	0.0534330657777852	0.0534330657777852\\
17	23	0.0491251367247597	0.0491251367247597\\
17	24	0.0451057417402558	0.0451057417402558\\
17	25	0.0413656388772328	0.0413656388772328\\
17	26	0.0378938526451287	0.0378938526451287\\
17	27	0.0346781857969963	0.0346781857969963\\
17	28	0.0317056443118783	0.0317056443118783\\
17	29	0.0289627855444908	0.0289627855444908\\
17	30	0.0264359994069432	0.0264359994069432\\
17	31	0.0241117319375352	0.0241117319375352\\
17	32	0.0219766598692355	0.0219766598692355\\
18	1	0.149656335808602	0.149656335808602\\
18	2	0.148353091197678	0.148353091197678\\
18	3	0.146219115615569	0.146219115615569\\
18	4	0.143309032175075	0.143309032175075\\
18	5	0.139694572304816	0.139694572304816\\
18	6	0.135460495191731	0.135460495191731\\
18	7	0.130700145512771	0.130700145512771\\
18	8	0.125511050401865	0.125511050401865\\
18	9	0.11999088752226	0.11999088752226\\
18	10	0.114234057279826	0.114234057279826\\
18	11	0.108328986292669	0.108328986292669\\
18	12	0.10235619412214	0.10235619412214\\
18	13	0.0963870816305682	0.0963870816305682\\
18	14	0.0904833507714873	0.0904833507714873\\
18	15	0.0846969404807322	0.0846969404807322\\
18	16	0.079070356967952	0.079070356967952\\
18	17	0.0736372834424981	0.0736372834424981\\
18	18	0.0684233688208707	0.0684233688208707\\
18	19	0.0634471129729832	0.0634471129729832\\
18	20	0.0587207845363518	0.0587207845363518\\
18	21	0.0542513243731149	0.0542513243731149\\
18	22	0.0500412023854494	0.0500412023854494\\
18	23	0.0460892073026843	0.0460892073026843\\
18	24	0.0423911582752162	0.0423911582752162\\
18	25	0.0389405339454295	0.0389405339454295\\
18	26	0.0357290194986873	0.0357290194986873\\
18	27	0.0327469754275628	0.0327469754275628\\
18	28	0.0299838337391728	0.0299838337391728\\
18	29	0.0274284284167479	0.0274284284167479\\
18	30	0.0250692673728132	0.0250692673728132\\
18	31	0.0228947531077665	0.0228947531077665\\
18	32	0.0208933589707059	0.0208933589707059\\
19	1	0.134711405582734	0.134711405582734\\
19	2	0.133599357730342	0.133599357730342\\
19	3	0.13177623508369	0.13177623508369\\
19	4	0.129285625513272	0.129285625513272\\
19	5	0.126185063356261	0.126185063356261\\
19	6	0.122542986256288	0.122542986256288\\
19	7	0.118435373025938	0.118435373025938\\
19	8	0.113942348418307	0.113942348418307\\
19	9	0.10914500147617	0.10914500147617\\
19	10	0.104122602125329	0.104122602125329\\
19	11	0.0989503299483444	0.0989503299483444\\
19	12	0.0936975617004423	0.0936975617004423\\
19	13	0.0884267083156587	0.0884267083156587\\
19	14	0.0831925518251809	0.0831925518251809\\
19	15	0.0780420081079775	0.0780420081079775\\
19	16	0.0730142306570896	0.0730142306570896\\
19	17	0.0681409703370018	0.0681409703370018\\
19	18	0.0634471129729832	0.0634471129729832\\
19	19	0.0589513274830128	0.0589513274830128\\
19	20	0.0546667697386862	0.0546667697386862\\
19	21	0.0506017997500647	0.0506017997500647\\
19	22	0.0467606810811456	0.0467606810811456\\
19	23	0.0431442410918268	0.0431442410918268\\
19	24	0.0397504784992683	0.0397504784992683\\
19	25	0.0365751109135679	0.0365751109135679\\
19	26	0.0336120596134782	0.0336120596134782\\
19	27	0.0308538721271903	0.0308538721271903\\
19	28	0.0282920854208918	0.0282920854208918\\
19	29	0.0259175339073172	0.0259175339073172\\
19	30	0.0237206072716443	0.0237206072716443\\
19	31	0.021691463442365	0.021691463442365\\
19	32	0.0198202020460818	0.0198202020460818\\
20	1	0.121257040866972	0.121257040866972\\
20	2	0.120305594143207	0.120305594143207\\
20	3	0.118744095232638	0.118744095232638\\
20	4	0.116607544714151	0.116607544714151\\
20	5	0.113942348418307	0.113942348418307\\
20	6	0.110804027637668	0.110804027637668\\
20	7	0.107254656981971	0.107254656981971\\
20	8	0.10336023514629	0.10336023514629\\
20	9	0.0991881719084412	0.0991881719084412\\
20	10	0.0948050357360561	0.0948050357360561\\
20	11	0.0902746591863843	0.0902746591863843\\
20	12	0.0856566518839265	0.0856566518839265\\
20	13	0.0810053292981181	0.0810053292981181\\
20	14	0.0763690333087448	0.0763690333087448\\
20	15	0.0717897987691853	0.0717897987691853\\
20	16	0.0673033083085965	0.0673033083085965\\
20	17	0.0629390737413413	0.0629390737413413\\
20	18	0.0587207845363518	0.0587207845363518\\
20	19	0.0546667697386862	0.0546667697386862\\
20	20	0.0507905277377893	0.0507905277377893\\
20	21	0.0471012869724625	0.0471012869724625\\
20	22	0.0436045691088058	0.0436045691088058\\
20	23	0.0403027338512129	0.0403027338512129\\
20	24	0.0371954910612744	0.0371954910612744\\
20	25	0.0342803711813008	0.0342803711813008\\
20	26	0.0315531491344008	0.0315531491344008\\
20	27	0.0290082200215692	0.0290082200215692\\
20	28	0.026638927211275	0.026638927211275\\
20	29	0.0244378449784071	0.0244378449784071\\
20	30	0.0223970188476571	0.0223970188476571\\
20	31	0.0205081673643457	0.0205081673643457\\
20	32	0.0187628492653834	0.0187628492653834\\
21	1	0.10914500147617	0.10914500147617\\
21	2	0.108328986292669	0.108328986292669\\
21	3	0.106988486541164	0.106988486541164\\
21	4	0.105151767381868	0.105151767381868\\
21	5	0.102856450873198	0.102856450873198\\
21	6	0.100147778790732	0.100147778790732\\
21	7	0.0970766472664928	0.0970766472664928\\
21	8	0.0936975617004423	0.0936975617004423\\
21	9	0.0900666484212936	0.0900666484212936\\
21	10	0.0862398351175479	0.0862398351175479\\
21	11	0.0822712805504126	0.0822712805504126\\
21	12	0.0782121008416894	0.0782121008416894\\
21	13	0.0741094090274806	0.0741094090274806\\
21	14	0.0700056594233879	0.0700056594233879\\
21	15	0.0659382699788298	0.0659382699788298\\
21	16	0.0619394842676072	0.0619394842676072\\
21	17	0.0580364292681768	0.0580364292681768\\
21	18	0.0542513243731149	0.0542513243731149\\
21	19	0.0506017997500647	0.0506017997500647\\
21	20	0.0471012869724625	0.0471012869724625\\
21	21	0.0437594506862715	0.0437594506862715\\
21	22	0.0405826361828284	0.0405826361828284\\
21	23	0.0375743135668633	0.0375743135668633\\
21	24	0.0347355044181937	0.0347355044181937\\
21	25	0.0320651812876358	0.0320651812876358\\
21	26	0.0295606340025163	0.0295606340025163\\
21	27	0.0272177996212559	0.0272177996212559\\
21	28	0.0250315550499324	0.0250315550499324\\
21	29	0.0229959729166221	0.0229959729166221\\
21	30	0.0211045423959834	0.0211045423959834\\
21	31	0.019350357385783	0.019350357385783\\
21	32	0.0177262748468979	0.0177262748468979\\
22	1	0.0982416846849545	0.0982416846849545\\
22	2	0.0975402793456767	0.0975402793456767\\
22	3	0.0963870816305682	0.0963870816305682\\
22	4	0.0948050357360561	0.0948050357360561\\
22	5	0.0928247863803421	0.0928247863803421\\
22	6	0.0904833507714873	0.0904833507714873\\
22	7	0.0878226015865954	0.0878226015865954\\
22	8	0.0848876691058442	0.0848876691058442\\
22	9	0.0817253644102161	0.0817253644102161\\
22	10	0.0783827102093873	0.0783827102093873\\
22	11	0.0749056448077981	0.0749056448077981\\
22	12	0.0713379414762991	0.0713379414762991\\
22	13	0.0677203631260929	0.0677203631260929\\
22	14	0.064090052881093	0.064090052881093\\
22	15	0.0604801461536169	0.0604801461536169\\
22	16	0.0569195795193013	0.0569195795193013\\
22	17	0.0534330657777852	0.0534330657777852\\
22	18	0.0500412023854494	0.0500412023854494\\
22	19	0.0467606810811456	0.0467606810811456\\
22	20	0.0436045691088058	0.0436045691088058\\
22	21	0.0405826361828284	0.0405826361828284\\
22	22	0.037701705606408	0.037701705606408\\
22	23	0.0349660122693856	0.0349660122693856\\
22	24	0.0323775543053342	0.0323775543053342\\
22	25	0.0299364287910814	0.0299364287910814\\
22	26	0.0276411449383498	0.0276411449383498\\
22	27	0.0254889107394137	0.0254889107394137\\
22	28	0.0234758910149335	0.0234758910149335\\
22	29	0.0215974363269935	0.0215974363269935\\
22	30	0.0198482833305626	0.0198482833305626\\
22	31	0.0182227279114589	0.0182227279114589\\
22	32	0.0167147729643581	0.0167147729643581\\
23	1	0.0884267083156587	0.0884267083156587\\
23	2	0.0878226015865954	0.0878226015865954\\
23	3	0.0868286246754445	0.0868286246754445\\
23	4	0.0854634906599051	0.0854634906599051\\
23	5	0.0837522692648622	0.0837522692648622\\
23	6	0.0817253644102161	0.0817253644102161\\
23	7	0.0794173363126723	0.0794173363126723\\
23	8	0.0768656474870705	0.0768656474870705\\
23	9	0.0741094090274806	0.0741094090274806\\
23	10	0.0711881939561208	0.0711881939561208\\
23	11	0.0681409703370018	0.0681409703370018\\
23	12	0.06500519059797	0.06500519059797\\
23	13	0.0618160572233766	0.0618160572233766\\
23	14	0.0586059703249606	0.0586059703249606\\
23	15	0.0554041506274161	0.0554041506274161\\
23	16	0.0522364225904893	0.0522364225904893\\
23	17	0.0491251367247597	0.0491251367247597\\
23	18	0.0460892073026843	0.0460892073026843\\
23	19	0.0431442410918268	0.0431442410918268\\
23	20	0.0403027338512129	0.0403027338512129\\
23	21	0.0375743135668633	0.0375743135668633\\
23	22	0.0349660122693856	0.0349660122693856\\
23	23	0.0324825513881094	0.0324825513881094\\
23	24	0.0301266286710002	0.0301266286710002\\
23	25	0.0278991975509981	0.0278991975509981\\
23	26	0.0257997323593905	0.0257997323593905\\
23	27	0.0238264749270734	0.0238264749270734\\
23	28	0.0219766598692355	0.0219766598692355\\
23	29	0.0202467172398993	0.0202467172398993\\
23	30	0.0186324523076867	0.0186324523076867\\
23	31	0.0171292029884143	0.0171292029884143\\
23	32	0.0157319760205174	0.0157319760205174\\
24	1	0.0795916226579218	0.0795916226579218\\
24	2	0.079070356967952	0.079070356967952\\
24	3	0.0782121008416894	0.0782121008416894\\
24	4	0.0770321827030855	0.0770321827030855\\
24	5	0.0755511936333144	0.0755511936333144\\
24	6	0.0737941950033557	0.0737941950033557\\
24	7	0.0717897987691853	0.0717897987691853\\
24	8	0.0695691790522728	0.0695691790522728\\
24	9	0.0671650724912235	0.0671650724912235\\
24	10	0.0646108188922668	0.0646108188922668\\
24	11	0.0619394842676072	0.0619394842676072\\
24	12	0.0591830969790786	0.0591830969790786\\
24	13	0.0563720158843058	0.0563720158843058\\
24	14	0.0535344383362166	0.0535344383362166\\
24	15	0.0506960464690831	0.0506960464690831\\
24	16	0.04787978288305	0.04787978288305\\
24	17	0.0451057417402558	0.0451057417402558\\
24	18	0.0423911582752162	0.0423911582752162\\
24	19	0.0397504784992683	0.0397504784992683\\
24	20	0.0371954910612744	0.0371954910612744\\
24	21	0.0347355044181937	0.0347355044181937\\
24	22	0.0323775543053342	0.0323775543053342\\
24	23	0.0301266286710002	0.0301266286710002\\
24	24	0.0279858995159581	0.0279858995159581\\
24	25	0.025956953283833	0.025956953283833\\
24	26	0.0240400134727163	0.0240400134727163\\
24	27	0.0222341509177579	0.0222341509177579\\
24	28	0.0205374787029567	0.0205374787029567\\
24	29	0.0189473298974344	0.0189473298974344\\
24	30	0.0174604172938949	0.0174604172938949\\
24	31	0.0160729750813175	0.0160729750813175\\
24	32	0.0147808829414346	0.0147808829414346\\
25	1	0.0716387421732094	0.0716387421732094\\
25	2	0.0711881939561208	0.0711881939561208\\
25	3	0.0704459170334049	0.0704459170334049\\
25	4	0.069424517436894	0.069424517436894\\
25	5	0.0681409703370018	0.0681409703370018\\
25	6	0.0666160022298732	0.0666160022298732\\
25	7	0.0648733690398828	0.0648733690398828\\
25	8	0.0629390737413413	0.0629390737413413\\
25	9	0.060840566956294	0.060840566956294\\
25	10	0.0586059703249606	0.0586059703249606\\
25	11	0.0562633561197404	0.0562633561197404\\
25	12	0.0538401086102499	0.0538401086102499\\
25	13	0.0513623841154298	0.0513623841154298\\
25	14	0.048854678392064	0.048854678392064\\
25	15	0.0463395026768538	0.0463395026768538\\
25	16	0.0438371637377963	0.0438371637377963\\
25	17	0.0413656388772328	0.0413656388772328\\
25	18	0.0389405339454295	0.0389405339454295\\
25	19	0.0365751109135679	0.0365751109135679\\
25	20	0.0342803711813008	0.0342803711813008\\
25	21	0.0320651812876358	0.0320651812876358\\
25	22	0.0299364287910814	0.0299364287910814\\
25	23	0.0278991975509981	0.0278991975509981\\
25	24	0.025956953283833	0.025956953283833\\
25	25	0.0241117319375352	0.0241117319375352\\
25	26	0.0223643250202556	0.0223643250202556\\
25	27	0.0207144574681386	0.0207144574681386\\
25	28	0.0191609549046199	0.0191609549046199\\
25	29	0.0177018982160781	0.0177018982160781\\
25	30	0.0163347642481144	0.0163347642481144\\
25	31	0.0150565521259565	0.0150565521259565\\
25	32	0.0138638952404385	0.0138638952404385\\
26	1	0.0644800876080573	0.0644800876080573\\
26	2	0.064090052881093	0.064090052881093\\
26	3	0.0634471129729832	0.0634471129729832\\
26	4	0.0625616731581291	0.0625616731581291\\
26	5	0.0614477757118129	0.0614477757118129\\
26	6	0.0601226154595152	0.0601226154595152\\
26	7	0.0586059703249606	0.0586059703249606\\
26	8	0.0569195795193013	0.0569195795193013\\
26	9	0.0550865023720935	0.0550865023720935\\
26	10	0.0531304885956195	0.0531304885956195\\
26	11	0.0510753865359353	0.0510753865359353\\
26	12	0.0489446103808582	0.0489446103808582\\
26	13	0.0467606810811456	0.0467606810811456\\
26	14	0.0445448495434593	0.0445448495434593\\
26	15	0.0423168049865279	0.0423168049865279\\
26	16	0.0400944665651246	0.0400944665651246\\
26	17	0.0378938526451287	0.0378938526451287\\
26	18	0.0357290194986873	0.0357290194986873\\
26	19	0.0336120596134782	0.0336120596134782\\
26	20	0.0315531491344008	0.0315531491344008\\
26	21	0.0295606340025163	0.0295606340025163\\
26	22	0.0276411449383498	0.0276411449383498\\
26	23	0.0257997323593905	0.0257997323593905\\
26	24	0.0240400134727163	0.0240400134727163\\
26	25	0.0223643250202556	0.0223643250202556\\
26	26	0.020773876383571	0.020773876383571\\
26	27	0.019268898912429	0.019268898912429\\
26	28	0.0178487883859599	0.0178487883859599\\
26	29	0.0165122384252556	0.0165122384252556\\
26	30	0.0152573634446446	0.0152573634446446\\
26	31	0.0140818103586993	0.0140818103586993\\
26	32	0.0129828587630788	0.0129828587630788\\
27	1	0.0580364292681768	0.0580364292681768\\
27	2	0.0576982907512293	0.0576982907512293\\
27	3	0.0571406136455478	0.0571406136455478\\
27	4	0.0563720158843058	0.0563720158843058\\
27	5	0.0554041506274161	0.0554041506274161\\
27	6	0.0542513243731149	0.0542513243731149\\
27	7	0.0529300456548907	0.0529300456548907\\
27	8	0.0514585289112744	0.0514585289112744\\
27	9	0.0498561787030086	0.0498561787030086\\
27	10	0.0481430781565144	0.0481430781565144\\
27	11	0.0463395026768538	0.0463395026768538\\
27	12	0.0444654760544875	0.0444654760544875\\
27	13	0.0425403815836158	0.0425403815836158\\
27	14	0.0405826361828284	0.0405826361828284\\
27	15	0.0386094311505526	0.0386094311505526\\
27	16	0.0366365393824404	0.0366365393824404\\
27	17	0.0346781857969963	0.0346781857969963\\
27	18	0.0327469754275628	0.0327469754275628\\
27	19	0.0308538721271903	0.0308538721271903\\
27	20	0.0290082200215692	0.0290082200215692\\
27	21	0.0272177996212559	0.0272177996212559\\
27	22	0.0254889107394137	0.0254889107394137\\
27	23	0.0238264749270734	0.0238264749270734\\
27	24	0.0222341509177579	0.0222341509177579\\
27	25	0.0207144574681386	0.0207144574681386\\
27	26	0.019268898912429	0.019268898912429\\
27	27	0.017898089656848	0.017898089656848\\
27	28	0.0166018746863315	0.0166018746863315\\
27	29	0.0153794439138628	0.0153794439138628\\
27	30	0.0142294388607151	0.0142294388607151\\
27	31	0.0131500507102721	0.0131500507102721\\
27	32	0.012139109232125	0.012139109232125\\
28	1	0.0522364225904893	0.0522364225904893\\
28	2	0.0519428805669636	0.0519428805669636\\
28	3	0.0514585289112744	0.0514585289112744\\
28	4	0.0507905277377893	0.0507905277377893\\
28	5	0.0499485762835165	0.0499485762835165\\
28	6	0.0489446103808582	0.0489446103808582\\
28	7	0.0477924432117318	0.0477924432117318\\
28	8	0.0465073679724263	0.0465073679724263\\
28	9	0.0451057417402558	0.0451057417402558\\
28	10	0.0436045691088058	0.0436045691088058\\
28	11	0.0420211022665695	0.0420211022665695\\
28	12	0.0403724714402511	0.0403724714402511\\
28	13	0.0386753563533187	0.0386753563533187\\
28	14	0.0369457058988577	0.0369457058988577\\
28	15	0.0351985098856158	0.0351985098856158\\
28	16	0.0334476237127759	0.0334476237127759\\
28	17	0.0317056443118783	0.0317056443118783\\
28	18	0.0299838337391728	0.0299838337391728\\
28	19	0.0282920854208918	0.0282920854208918\\
28	20	0.026638927211275	0.026638927211275\\
28	21	0.0250315550499324	0.0250315550499324\\
28	22	0.0234758910149335	0.0234758910149335\\
28	23	0.0219766598692355	0.0219766598692355\\
28	24	0.0205374787029567	0.0205374787029567\\
28	25	0.0191609549046199	0.0191609549046199\\
28	26	0.0178487883859599	0.0178487883859599\\
28	27	0.0166018746863315	0.0166018746863315\\
28	28	0.0154204062568655	0.0154204062568655\\
28	29	0.014303969845995	0.014303969845995\\
28	30	0.0132516384616463	0.0132516384616463\\
28	31	0.0122620568640415	0.0122620568640415\\
28	32	0.0113335199454979	0.0113335199454979\\
29	1	0.0470158276706627	0.0470158276706627\\
29	2	0.0467606810811456	0.0467606810811456\\
29	3	0.0463395026768538	0.0463395026768538\\
29	4	0.0457582587950375	0.0457582587950375\\
29	5	0.0450250447340891	0.0450250447340891\\
29	6	0.0441498439882748	0.0441498439882748\\
29	7	0.0431442410918268	0.0431442410918268\\
29	8	0.0420211022665695	0.0420211022665695\\
29	9	0.0407942387211816	0.0407942387211816\\
29	10	0.0394780670794577	0.0394780670794577\\
29	11	0.038087280158596	0.038087280158596\\
29	12	0.0366365393824404	0.0366365393824404\\
29	13	0.0351401977385076	0.0351401977385076\\
29	14	0.0336120596134782	0.0336120596134782\\
29	15	0.0320651812876358	0.0320651812876358\\
29	16	0.030511713510665	0.030511713510665\\
29	17	0.0289627855444908	0.0289627855444908\\
29	18	0.0274284284167479	0.0274284284167479\\
29	19	0.0259175339073172	0.0259175339073172\\
29	20	0.0244378449784071	0.0244378449784071\\
29	21	0.0229959729166221	0.0229959729166221\\
29	22	0.0215974363269935	0.0215974363269935\\
29	23	0.0202467172398993	0.0202467172398993\\
29	24	0.0189473298974344	0.0189473298974344\\
29	25	0.0177018982160781	0.0177018982160781\\
29	26	0.0165122384252556	0.0165122384252556\\
29	27	0.0153794439138628	0.0153794439138628\\
29	28	0.014303969845995	0.014303969845995\\
29	29	0.0132857156090843	0.0132857156090843\\
29	30	0.0123241036165189	0.0123241036165189\\
29	31	0.0114181533933551	0.0114181533933551\\
29	32	0.0105665502239228	0.0105665502239228\\
30	1	0.0423168049865279	0.0423168049865279\\
30	2	0.0420947724042278	0.0420947724042278\\
30	3	0.0417281118087822	0.0417281118087822\\
30	4	0.0412218083696909	0.0412218083696909\\
30	5	0.0405826361828284	0.0405826361828284\\
30	6	0.0398189658297872	0.0398189658297872\\
30	7	0.0389405339454295	0.0389405339454295\\
30	8	0.0379581856662088	0.0379581856662088\\
30	9	0.0368836014370249	0.0368836014370249\\
30	10	0.0357290194986873	0.0357290194986873\\
30	11	0.0345069645499742	0.0345069645499742\\
30	12	0.0332299917165335	0.0332299917165335\\
30	13	0.0319104532308159	0.0319104532308159\\
30	14	0.0305602933069092	0.0305602933069092\\
30	15	0.0291908747435945	0.0291908747435945\\
30	16	0.0278128389443694	0.0278128389443694\\
30	17	0.0264359994069432	0.0264359994069432\\
30	18	0.0250692673728132	0.0250692673728132\\
30	19	0.0237206072716443	0.0237206072716443\\
30	20	0.0223970188476571	0.0223970188476571\\
30	21	0.0211045423959834	0.0211045423959834\\
30	22	0.0198482833305626	0.0198482833305626\\
30	23	0.0186324523076867	0.0186324523076867\\
30	24	0.0174604172938949	0.0174604172938949\\
30	25	0.0163347642481144	0.0163347642481144\\
30	26	0.0152573634446446	0.0152573634446446\\
30	27	0.0142294388607151	0.0142294388607151\\
30	28	0.0132516384616463	0.0132516384616463\\
30	29	0.0123241036165189	0.0123241036165189\\
30	30	0.0114465362523689	0.0114465362523689\\
30	31	0.0106182626952572	0.0106182626952572\\
30	32	0.00983829344653848	0.00983829344653848\\
31	1	0.038087280158596	0.038087280158596\\
31	2	0.0378938526451287	0.0378938526451287\\
31	3	0.0375743135668633	0.0375743135668633\\
31	4	0.0371328388997761	0.0371328388997761\\
31	5	0.0365751109135679	0.0365751109135679\\
31	6	0.0359081637327738	0.0359081637327738\\
31	7	0.0351401977385076	0.0351401977385076\\
31	8	0.0342803711813008	0.0342803711813008\\
31	9	0.0333385779146522	0.0333385779146522\\
31	10	0.0323252201305416	0.0323252201305416\\
31	11	0.0312509844383329	0.0312509844383329\\
31	12	0.0301266286710002	0.0301266286710002\\
31	13	0.0289627855444908	0.0289627855444908\\
31	14	0.0277697878626315	0.0277697878626315\\
31	15	0.0265575184714312	0.0265575184714312\\
31	16	0.0253352867274697	0.0253352867274697\\
31	17	0.0241117319375352	0.0241117319375352\\
31	18	0.0228947531077665	0.0228947531077665\\
31	19	0.021691463442365	0.021691463442365\\
31	20	0.0205081673643457	0.0205081673643457\\
31	21	0.019350357385783	0.019350357385783\\
31	22	0.0182227279114589	0.0182227279114589\\
31	23	0.0171292029884143	0.0171292029884143\\
31	24	0.0160729750813175	0.0160729750813175\\
31	25	0.0150565521259565	0.0150565521259565\\
31	26	0.0140818103586993	0.0140818103586993\\
31	27	0.0131500507102721	0.0131500507102721\\
31	28	0.0122620568640415	0.0122620568640415\\
31	29	0.0114181533933551	0.0114181533933551\\
31	30	0.0106182626952572	0.0106182626952572\\
31	31	0.00986195971914424	0.00986195971914424\\
31	32	0.00914852374238356	0.00914852374238356\\
32	1	0.0342803711813008	0.0342803711813008\\
32	2	0.0341116907872374	0.0341116907872374\\
32	3	0.0338329394721536	0.0338329394721536\\
32	4	0.0334476237127759	0.0334476237127759\\
32	5	0.0329605207759236	0.0329605207759236\\
32	6	0.0323775543053342	0.0323775543053342\\
32	7	0.0317056443118783	0.0317056443118783\\
32	8	0.0309525380423587	0.0309525380423587\\
32	9	0.0301266286710002	0.0301266286710002\\
32	10	0.029236768801446	0.029236768801446\\
32	11	0.0282920854208918	0.0282920854208918\\
32	12	0.0273018022754039	0.0273018022754039\\
32	13	0.0262750747185964	0.0262750747185964\\
32	14	0.0252208410150209	0.0252208410150209\\
32	15	0.0241476929438458	0.0241476929438458\\
32	16	0.0230637674275041	0.0230637674275041\\
32	17	0.0219766598692355	0.0219766598692355\\
32	18	0.0208933589707059	0.0208933589707059\\
32	19	0.0198202020460818	0.0198202020460818\\
32	20	0.0187628492653834	0.0187628492653834\\
32	21	0.0177262748468979	0.0177262748468979\\
32	22	0.0167147729643581	0.0167147729643581\\
32	23	0.0157319760205174	0.0157319760205174\\
32	24	0.0147808829414346	0.0147808829414346\\
32	25	0.0138638952404385	0.0138638952404385\\
32	26	0.0129828587630788	0.0129828587630788\\
32	27	0.012139109232125	0.012139109232125\\
32	28	0.0113335199454979	0.0113335199454979\\
32	29	0.0105665502239228	0.0105665502239228\\
32	30	0.00983829344653848	0.00983829344653848\\
32	31	0.00914852374238356	0.00914852374238356\\
32	32	0.00849674061722345	0.00849674061722345\\
};
%\addlegendentry{data1}

\end{axis}

\end{tikzpicture}%
